CompHEP - a package for evaluation of Feynman diagrams and integration over multi-particle phase space. User's manual for version 33

CompHEP is a package for automatic calculations of elementary particle decay and collision properties in the lowest order of perturbation theory (the tree approximation). The main idea prescribed into the CompHEP is to make available passing on from the Lagrangian to the final distributions effectively with a high level of automation.

==> pictures/t2_t1_diag.inc <==
% CompHEP  version  3.2    
% diagrams for process    SUBPROCESS:     e1,W+ -> e1,W+,Z              16 diagrams
%\documentstyle{article}
%\begin{document}
{\scriptsize
\linethickness{0.5pt}
\begin{center}
%  diagram # 2
\begin{picture}(62,77)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.1}}
\put(17.5,57.1){\vector(1,0){2}}
\put(9.9,57.1){\makebox(0,0)[r]{$e^-$}}
\put(10.9,57.1){\line(1,0){13.0}}
\put(24.0,57.1){\line(1,0){13.0}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$e^-$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(21.9,44.0){\makebox(0,0)[r]{$\gamma$}}
\multiput(23.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,30.9){\vector(1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$p_1$}}
\multiput(10.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(15.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(20.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(30.5,30.9){\vector(1,0){2}}
%\put(30.2,34.0){\makebox(0,0){$W+$}}
\multiput(23.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(51.1,44.0){\makebox(0,0)[l]{$p_2$}}
\multiput(36.7,30.9)(0.3,0.3){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(41.6,35.8)(0.3,0.3){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(46.5,40.7)(0.3,0.3){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,24.4){\vector(1,-1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$p_3$}}
\multiput(36.7,30.9)(0.3,-0.3){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(41.6,26.0)(0.3,-0.3){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(46.5,21.1)(0.3,-0.3){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\end{picture} \ 
\end{center}
}
%\end{document}

